The reconstructed tree in the lineage-based model of protracted speciation

A popular line of research in evolutionary biology is the use of time-calibrated phylogenies for the inference of diversification processes. This requires computing the likelihood of a given ultrametric tree as the reconstructed tree produced by a given model of diversification. Etienne & Rosindell (2012) proposed a lineage-based model of diversification, called protracted speciation, where species remain incipient during a random duration before turning good species, and showed that this can explain the slowdown in lineage accumulation observed in real phylogenies. However, they were unable to provide a general likelihood formula. Here, we present a likelihood formula for protracted speciation models, where rates at which species turn good or become extinct can depend both on their age and on time. Our only restrictive assumption is that speciation rate does not depend on species status. Our likelihood formula utilizes a new technique, based on the contour of the phylogenetic tree and first developed in Lambert (2010). We consider the reconstructed trees spanned by all extant species, by all good extant species, or by all representative species, which are either good extant species or incipient species representative of some good extinct species. Specifically, we prove that each of these trees is a coalescent point process, that is, a planar, ultrametric tree where the coalescence times between two consecutive tips are independent, identically distributed random variables. We characterize the common distribution of these coalescence times in some, biologically meaningful, special cases for which the likelihood reduces to an elegant analytical formula or becomes numerically tractable.

==> JCCP.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [JCCP.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.6mm % = 4.552pt
\linethickness{0.1pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(70,70)(-10,0)
\thicklines
\put(7,40){\line(0,1){12}}
%\line{dash}(32,49)(35,49)
\thinlines
\put(10,49){\line(1,0){.07}}
\put(6.93,48.93){\line(1,0){.75}}
\put(8.43,48.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(10,49){\line(0,1){8}}
%\line{dash}(35,55)(38,55)
\thinlines
\put(13,55){\line(1,0){.07}}
\put(9.93,54.93){\line(1,0){.75}}
\put(11.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(13,55){\line(0,1){5}}
%\line{dash}(35,53)(40,53)
\thinlines
\put(15,53){\line(1,0){.07}}
\put(9.93,52.93){\line(1,0){.833}}
\put(11.6,52.93){\line(1,0){.833}}
\put(13.26,52.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(15,53){\line(0,1){4}}
\put(18,54){\line(0,1){5}}
\put(24,44){\line(0,1){6}}
%\line{dash}(49,48)(52,48)
\thinlines
\put(27,48){\line(1,0){.07}}
\put(23.93,47.93){\line(1,0){.75}}
\put(25.43,47.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(27,48){\line(0,1){15}}
%\line{dash}(52,61)(55,61)
\thinlines
\put(30,61){\line(1,0){.07}}
\put(26.93,60.93){\line(1,0){.75}}
\put(28.43,60.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(30,61){\line(0,1){3}}
%\line{dash}(40,54)(43,54)
\thinlines
\put(18,54){\line(1,0){.07}}
\put(14.93,53.93){\line(1,0){.75}}
\put(16.43,53.93){\line(1,0){.75}}
\put(0,0){}
%\line{dash}(55,62)(58,62)
\put(33,62){\line(1,0){.07}}
\put(29.93,61.93){\line(1,0){.75}}
\put(31.43,61.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(33,62){\line(0,1){4}}
%\line{dash}(58,65)(61,65)
\thinlines
\put(36,65){\line(1,0){.07}}
\put(32.93,64.93){\line(1,0){.75}}
\put(34.43,64.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(36,65){\line(0,1){3}}
%\line{dash}(58,64)(63,64)
\thinlines
\put(38,64){\line(1,0){.07}}
\put(32.93,63.93){\line(1,0){.833}}
\put(34.6,63.93){\line(1,0){.833}}
\put(36.26,63.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(38,64){\line(0,1){2}}
%\line{dash}(52,57)(60,57)
\thinlines
\put(35,57){\line(1,0){.07}}
\put(26.93,56.93){\line(1,0){.889}}
\put(28.71,56.93){\line(1,0){.889}}
\put(30.49,56.93){\line(1,0){.889}}
\put(32.26,56.93){\line(1,0){.889}}
\put(34.04,56.93){\line(1,0){.889}}
\put(0,0){}
\thicklines
\put(35,57){\line(0,1){4}}
%\line{dash}(52,51)(65,51)
\thinlines
\put(40,51){\line(1,0){.07}}
\put(26.93,50.93){\line(1,0){.929}}
\put(28.79,50.93){\line(1,0){.929}}
\put(30.64,50.93){\line(1,0){.929}}
\put(32.5,50.93){\line(1,0){.929}}
\put(34.36,50.93){\line(1,0){.929}}
\put(36.22,50.93){\line(1,0){.929}}
\put(38.07,50.93){\line(1,0){.929}}
\put(0,0){}
\thicklines
\put(40,51){\line(0,1){8}}
%\line{dash}(65,57)(68,57)
\thinlines
\put(43,57){\line(1,0){.07}}
\put(39.93,56.93){\line(1,0){.75}}
\put(41.43,56.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(43,57){\line(0,1){4}}
%\line{dash}(65,55)(70,55)
\thinlines
\put(45,55){\line(1,0){.07}}
\put(39.93,54.93){\line(1,0){.833}}
\put(41.6,54.93){\line(1,0){.833}}
\put(43.26,54.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(45,55){\line(0,1){4}}
%\line{dash}(70,58)(73,58)
\thinlines
\put(48,58){\line(1,0){.07}}
\put(44.93,57.93){\line(1,0){.75}}
\put(46.43,57.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(48,58){\line(0,1){7}}
%\line{dash}(73,61)(78,61)
\thinlines
\put(53,61){\line(1,0){.07}}
\put(47.93,60.93){\line(1,0){.833}}
\put(49.6,60.93){\line(1,0){.833}}
\put(51.26,60.93){\line(1,0){.833}}
\put(0,0){}
%\line{dash}(73,59)(80,59)
\put(55,59){\line(1,0){.07}}
\put(47.93,58.93){\line(1,0){.875}}
\put(49.68,58.93){\line(1,0){.875}}
\put(51.43,58.93){\line(1,0){.875}}
\put(53.18,58.93){\line(1,0){.875}}
\put(0,0){}
\thicklines
\put(55,59){\line(0,1){3}}
%\line{dash}(65,52)(82,52)
\thinlines
\put(57,52){\line(1,0){.07}}
\put(39.93,51.93){\line(1,0){.944}}
\put(41.82,51.93){\line(1,0){.944}}
\put(43.71,51.93){\line(1,0){.944}}
\put(45.6,51.93){\line(1,0){.944}}
\put(47.49,51.93){\line(1,0){.944}}
\put(49.37,51.93){\line(1,0){.944}}
\put(51.26,51.93){\line(1,0){.944}}
\put(53.15,51.93){\line(1,0){.944}}
\put(55.04,51.93){\line(1,0){.944}}
\put(0,0){}
\thicklines
\put(57,52){\line(0,1){5}}
%\line{dash}(82,55)(85,55)
\thinlines
\put(60,55){\line(1,0){.07}}
\put(56.93,54.93){\line(1,0){.75}}
\put(58.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(60,55){\line(0,1){3}}
%\line{dash}(49,46)(87,46)
\thinlines
\put(62,46){\line(1,0){.07}}
\put(23.93,45.93){\line(1,0){.974}}
\put(25.88,45.93){\line(1,0){.974}}
\put(27.83,45.93){\line(1,0){.974}}
\put(29.78,45.93){\line(1,0){.974}}
\put(31.72,45.93){\line(1,0){.974}}
\put(33.67,45.93){\line(1,0){.974}}
\put(35.62,45.93){\line(1,0){.974}}
\put(37.57,45.93){\line(1,0){.974}}
\put(39.52,45.93){\line(1,0){.974}}
\put(41.47,45.93){\line(1,0){.974}}
\put(43.42,45.93){\line(1,0){.974}}
\put(45.37,45.93){\line(1,0){.974}}
\put(47.31,45.93){\line(1,0){.974}}
\put(49.26,45.93){\line(1,0){.974}}
\put(51.21,45.93){\line(1,0){.974}}
\put(53.16,45.93){\line(1,0){.974}}
\put(55.11,45.93){\line(1,0){.974}}
\put(57.06,45.93){\line(1,0){.974}}
\put(59.01,45.93){\line(1,0){.974}}
\put(60.96,45.93){\line(1,0){.974}}
\put(0,0){}
\thicklines
\put(62,46){\line(0,1){3}}
%\line{dash}(32,44)(49,44)
\thinlines
\put(24,44){\line(1,0){.07}}
\put(6.93,43.93){\line(1,0){.944}}
\put(8.82,43.93){\line(1,0){.944}}
\put(10.71,43.93){\line(1,0){.944}}
\put(12.6,43.93){\line(1,0){.944}}
\put(14.49,43.93){\line(1,0){.944}}
\put(16.37,43.93){\line(1,0){.944}}
\put(18.26,43.93){\line(1,0){.944}}
\put(20.15,43.93){\line(1,0){.944}}
\put(22.04,43.93){\line(1,0){.944}}
\put(0,0){}
%\line{dash}(35,50)(45,50)
\put(20,50){\line(1,0){.07}}
\put(9.93,49.93){\line(1,0){.909}}
\put(11.75,49.93){\line(1,0){.909}}
\put(13.57,49.93){\line(1,0){.909}}
\put(15.38,49.93){\line(1,0){.909}}
\put(17.2,49.93){\line(1,0){.909}}
\put(19.02,49.93){\line(1,0){.909}}
\put(0,0){}
\thicklines
\put(20,50){\line(0,1){3}}
%\line{dash}(45,52)(47,52)
\thinlines
\put(22,52){\line(1,0){.07}}
\put(19.93,51.93){\line(1,0){.667}}
\put(21.26,51.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(22,52){\line(0,1){2}}
\thinlines
\put(4,40){\vector(0,1){30}}
%\dashline(3,40)(67.13,40)
\put(2.956,39.956){\line(1,0){.9866}}
\put(4.929,39.956){\line(1,0){.9866}}
\put(6.903,39.956){\line(1,0){.9866}}
\put(8.876,39.956){\line(1,0){.9866}}
\put(10.849,39.956){\line(1,0){.9866}}
\put(12.822,39.956){\line(1,0){.9866}}
\put(14.795,39.956){\line(1,0){.9866}}
\put(16.769,39.956){\line(1,0){.9866}}
\put(18.742,39.956){\line(1,0){.9866}}
\put(20.715,39.956){\line(1,0){.9866}}
\put(22.688,39.956){\line(1,0){.9866}}
\put(24.662,39.956){\line(1,0){.9866}}
\put(26.635,39.956){\line(1,0){.9866}}
\put(28.608,39.956){\line(1,0){.9866}}
\put(30.581,39.956){\line(1,0){.9866}}
\put(32.555,39.956){\line(1,0){.9866}}
\put(34.528,39.956){\line(1,0){.9866}}
\put(36.501,39.956){\line(1,0){.9866}}
\put(38.474,39.956){\line(1,0){.9866}}
\put(40.447,39.956){\line(1,0){.9866}}
\put(42.421,39.956){\line(1,0){.9866}}
\put(44.394,39.956){\line(1,0){.9866}}
\put(46.367,39.956){\line(1,0){.9866}}
\put(48.34,39.956){\line(1,0){.9866}}
\put(50.314,39.956){\line(1,0){.9866}}
\put(52.287,39.956){\line(1,0){.9866}}
\put(54.26,39.956){\line(1,0){.9866}}
\put(56.233,39.956){\line(1,0){.9866}}
\put(58.207,39.956){\line(1,0){.9866}}
\put(60.18,39.956){\line(1,0){.9866}}
\put(62.153,39.956){\line(1,0){.9866}}
\put(64.126,39.956){\line(1,0){.9866}}
\put(66.099,39.956){\line(1,0){.9866}}
%\end
\thicklines
\put(53,61){\line(0,1){2}}
%\line{dash}(73,63)(75,63)
\thinlines
\put(50,63){\line(1,0){.07}}
\put(47.93,62.93){\line(1,0){.667}}
\put(49.26,62.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(50,63){\line(0,1){3}}
%\line{dash}(75,64)(77,64)
\thinlines
\put(52,64){\line(1,0){.07}}
\put(49.93,63.93){\line(1,0){.667}}
\put(51.26,63.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(52,64){\line(0,1){3}}
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
\put(4,17){\line(1,-1){3}}
%\emline(19,18)(20,17)
\multiput(19,18)(.02083333,-.02083333){48}{\line(0,-1){.02083333}}
%\end
\put(20,19){\line(1,-1){10}}
%\emline(30,15)(32,13)
\multiput(30,15)(.021052632,-.021052632){95}{\line(0,-1){.021052632}}
%\end
\put(53,14){\line(1,-1){9}}
%\put(7,68.875){\makebox(0,0)[cc]{a)}}
%\put(7,33.75){\makebox(0,0)[cc]{b)}}
\thinlines
\put(3,56){\line(1,0){62}}
\put(1.375,56.5){\makebox(0,0)[cc]{$T$}}
%\emline(7,21)(8,20)
\multiput(7,21)(.02083333,-.02083333){48}{\line(0,-1){.02083333}}
%\end
\put(8,21){\line(1,-1){3}}
%\emline(11,21)(13,19)
\multiput(11,21)(.021052632,-.021052632){95}{\line(0,-1){.021052632}}
%\end
\put(13,21){\line(1,-1){6}}
\put(32,21){\line(1,-1){5}}
%\emline(37,21)(38,20)
\multiput(37,21)(.02083333,-.02083333){48}{\line(0,-1){.02083333}}
%\end
\put(38,21){\line(1,-1){4}}
%\emline(42,21)(43,20)
\multiput(42,21)(.02083333,-.02083333){48}{\line(0,-1){.02083333}}
%\end
\put(43,21){\line(1,-1){10}}
\put(3,5){\vector(1,0){62}}
\put(4,5){\vector(0,1){30}}
\put(3,21){\line(1,0){55}}
\put(1.5,21.5){\makebox(0,0)[cc]{$T$}}
%\dashline{1}(7,14)(7,22)
\put(6.956,13.956){\line(0,1){.8889}}
\put(6.956,15.734){\line(0,1){.8889}}
\put(6.956,17.512){\line(0,1){.8889}}
\put(6.956,19.289){\line(0,1){.8889}}
\put(6.956,21.067){\line(0,1){.8889}}
%\end
%\dashline{1}(11,18)(11,25)
\put(10.956,17.956){\line(0,1){.875}}
\put(10.956,19.706){\line(0,1){.875}}
\put(10.956,21.456){\line(0,1){.875}}
\put(10.956,23.206){\line(0,1){.875}}
%\end
%\dashline{1}(13,19)(13,22)
\put(12.956,18.956){\line(0,1){.75}}
\put(12.956,20.456){\line(0,1){.75}}
%\end
%\dashline{1}(32,13)(32,28)
\put(31.956,12.956){\line(0,1){.9375}}
\put(31.956,14.831){\line(0,1){.9375}}
\put(31.956,16.706){\line(0,1){.9375}}
\put(31.956,18.581){\line(0,1){.9375}}
\put(31.956,20.456){\line(0,1){.9375}}
\put(31.956,22.331){\line(0,1){.9375}}
\put(31.956,24.206){\line(0,1){.9375}}
\put(31.956,26.081){\line(0,1){.9375}}
%\end
%\dashline{1}(37,16)(37,24)
\put(36.956,15.956){\line(0,1){.8889}}
\put(36.956,17.734){\line(0,1){.8889}}
\put(36.956,19.512){\line(0,1){.8889}}
\put(36.956,21.289){\line(0,1){.8889}}
\put(36.956,23.067){\line(0,1){.8889}}
%\end
%\dashline{1}(38,20)(38,24)
\put(37.956,19.956){\line(0,1){.8}}
\put(37.956,21.556){\line(0,1){.8}}
\put(37.956,23.156){\line(0,1){.8}}
%\end
%\dashline{1}(42,17)(42,22)
\put(41.956,16.956){\line(0,1){.8333}}
\put(41.956,18.623){\line(0,1){.8333}}
\put(41.956,20.289){\line(0,1){.8333}}
%\end
%\dashline{1}(43,20)(43,23)
\put(42.956,19.956){\line(0,1){.75}}
\put(42.956,21.456){\line(0,1){.75}}
%\end
\put(4.375,17.125){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(6.375,21.5){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(8.375,21.5){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(10.5,21.5){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(12.75,21.5){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(18.25,18.25){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(20.625,19.375){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(29.375,15.5){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(31.25,21.625){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(36.25,21.5){\makebox(0,0)[cc]{\scriptsize $9$}}
\put(38.625,21.5){\makebox(0,0)[cc]{\scriptsize $10$}}
\put(41.5,21.75){\makebox(0,0)[cc]{\scriptsize $11$}}
\put(44.25,21.625){\makebox(0,0)[cc]{\scriptsize $12$}}
\put(52.875,14.875){\makebox(0,0)[cc]{\scriptsize $13$}}
\put(6.375,52.25){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(9,56.375){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(12.25,56.5){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(15.875,56.375){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(19,56.625){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(19.75,53.375){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(22.5,53.875){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(24,50.25){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(26.125,56.75){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(39,56.625){\makebox(0,0)[cc]{\scriptsize $9$}}
\put(46,56.625){\makebox(0,0)[cc]{\scriptsize $10$}}
\put(56,56.75){\makebox(0,0)[cc]{\scriptsize $11$}}
\put(61.375,56.5){\makebox(0,0)[cc]{\scriptsize $12$}}
\put(63.125,48.625){\makebox(0,0)[cc]{\scriptsize $13$}}
\put(22.5,52.75){\makebox(0,0)[cl]{\scriptsize $a$}}
\put(20.5,50.75){\makebox(0,0)[cl]{\scriptsize $b$}}
\put(7.375,46.375){\makebox(0,0)[cl]{\scriptsize$c$}}
%\dottedline(22,17)(22,5)
\multiput(21.956,16.956)(0,-.92308){14}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(24,15)(24,5)
\multiput(23.956,14.956)(0,-.90909){12}{{\rule{.4pt}{.4pt}}}
%\end
\put(20.8,6){\makebox(0,0)[cl]{\scriptsize $a$}}
\put(22.9,6.15){\makebox(0,0)[cl]{\scriptsize $b$}}
\put(26,6){\makebox(0,0)[cl]{\scriptsize $c$}}
\end{picture}


==> counterexample.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [counterexample.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 2mm % = 5.691pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(35.25,25)(0,0)
\put(23,3){\line(1,0){11}}
%\dashline{1}(24,3)(24,8)
\put(23.965,2.965){\line(0,1){.8333}}
\put(23.965,4.632){\line(0,1){.8333}}
\put(23.965,6.298){\line(0,1){.8333}}
%\end
\put(24,7){\line(0,1){8}}
%\dashline{1}(26,13)(26,19)
\put(25.965,12.965){\line(0,1){.8571}}
\put(25.965,14.679){\line(0,1){.8571}}
\put(25.965,16.393){\line(0,1){.8571}}
\put(25.965,18.108){\line(0,1){.8571}}
%\end
\put(26,19){\line(0,1){4}}
%\dottedline(23,19)(34,19)
\multiput(22.965,18.965)(.91667,0){13}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(26,13)(24,13)
\multiput(25.965,12.965)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(26,16)(28,16)
\multiput(25.965,15.965)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(24,11)(30,11)
\multiput(23.965,10.965)(.85714,0){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(30,11)(30,21)
\put(29.965,10.965){\line(0,1){.9091}}
\put(29.965,12.783){\line(0,1){.9091}}
\put(29.965,14.601){\line(0,1){.9091}}
\put(29.965,16.419){\line(0,1){.9091}}
\put(29.965,18.238){\line(0,1){.9091}}
\put(29.965,20.056){\line(0,1){.9091}}
%\end
%\dashline{1}(28,16)(28,20)
\put(27.965,15.965){\line(0,1){.8}}
\put(27.965,17.565){\line(0,1){.8}}
\put(27.965,19.165){\line(0,1){.8}}
%\end
\put(28,21){\line(0,1){4}}
\put(30,22){\line(0,1){2.5}}
%\dottedline(24,8)(32,8)
\multiput(23.965,7.965)(.88889,0){10}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(32,8)(32,12)
\put(31.965,7.965){\line(0,1){.8}}
\put(31.965,9.565){\line(0,1){.8}}
\put(31.965,11.165){\line(0,1){.8}}
%\end
%\dashline{1}(34,15)(34,21)
\put(33.965,14.965){\line(0,1){.8571}}
\put(33.965,16.679){\line(0,1){.8571}}
\put(33.965,18.393){\line(0,1){.8571}}
\put(33.965,20.108){\line(0,1){.8571}}
%\end
\put(32,12){\line(0,1){4.5}}
\put(34,21){\line(0,1){4}}
%\dottedline(34,14.5)(32,14.5)
\multiput(33.965,14.465)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
\put(22,19){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(21.875,3.375){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(22.875,11.125){\makebox(0,0)[cc]{\scriptsize $a$}}
\put(33.125,12.75){\makebox(0,0)[cc]{\scriptsize $b$}}
\put(24.875,19.875){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(27.5,20.25){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(31,19.875){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(35.25,20.25){\makebox(0,0)[cc]{\scriptsize $4$}}
\end{picture}


==> example.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [example.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 2mm % = 5.975pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(74,30)(0,0)
\put(4,6){\line(0,1){6}}
\put(6,18){\line(0,1){4}}
\put(8,24){\line(0,1){5}}
\put(10,21){\line(0,1){4}}
%\dottedline(8,20)(6,20)
\multiput(7.967,19.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(12,19)(10,19)
\multiput(11.967,18.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(14,11)(6,11)
\multiput(13.967,10.967)(-.88889,0){10}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(6,9)(4,9)
\multiput(5.967,8.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(10,16)(6,16)
\multiput(9.967,15.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(8,24)(8,20)
\put(7.967,23.967){\line(0,-1){.8}}
\put(7.967,22.367){\line(0,-1){.8}}
\put(7.967,20.767){\line(0,-1){.8}}
%\end
%\dashline{1}(4,6)(4,3)
\put(3.967,5.967){\line(0,-1){.75}}
\put(3.967,4.467){\line(0,-1){.75}}
%\end
%\dashline{1}(12,19)(12,28)
\put(11.967,18.967){\line(0,1){.9}}
\put(11.967,20.767){\line(0,1){.9}}
\put(11.967,22.567){\line(0,1){.9}}
\put(11.967,24.367){\line(0,1){.9}}
\put(11.967,26.167){\line(0,1){.9}}
%\end
%\dottedline(14,17)(16,17)
\multiput(13.967,16.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(16,17)(16,24)
\put(15.967,16.967){\line(0,1){.875}}
\put(15.967,18.717){\line(0,1){.875}}
\put(15.967,20.467){\line(0,1){.875}}
\put(15.967,22.217){\line(0,1){.875}}
%\end
%\dottedline(16,21)(18,21)
\multiput(15.967,20.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(18,21)(18,28)
\put(17.967,20.967){\line(0,1){.875}}
\put(17.967,22.717){\line(0,1){.875}}
\put(17.967,24.467){\line(0,1){.875}}
\put(17.967,26.217){\line(0,1){.875}}
%\end
%\dashline{1}(22,19)(22,24)
\put(21.967,18.967){\line(0,1){.8333}}
\put(21.967,20.633){\line(0,1){.8333}}
\put(21.967,22.3){\line(0,1){.8333}}
%\end
\put(22,24){\line(0,1){6}}
%\dashline{1}(24,13)(24,20)
\put(23.967,12.967){\line(0,1){.875}}
\put(23.967,14.717){\line(0,1){.875}}
\put(23.967,16.467){\line(0,1){.875}}
\put(23.967,18.217){\line(0,1){.875}}
%\end
\put(24,20){\line(0,1){5}}
%\dottedline(24,21)(26,21)
\multiput(23.967,20.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(26,21)(26,25)
\put(25.967,20.967){\line(0,1){.8}}
\put(25.967,22.567){\line(0,1){.8}}
\put(25.967,24.167){\line(0,1){.8}}
%\end
%\dottedline(26,24)(28,24)
\multiput(25.967,23.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(26,22)(30,22)
\multiput(25.967,21.967)(.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(28,24)(28,29)
\put(27.967,23.967){\line(0,1){.8333}}
\put(27.967,25.633){\line(0,1){.8333}}
\put(27.967,27.3){\line(0,1){.8333}}
%\end
%\dashline{1}(30,22)(30,28)
\put(29.967,21.967){\line(0,1){.8571}}
\put(29.967,23.681){\line(0,1){.8571}}
\put(29.967,25.395){\line(0,1){.8571}}
\put(29.967,27.109){\line(0,1){.8571}}
%\end
%\dottedline(24,15)(32,15)
\multiput(23.967,14.967)(.88889,0){10}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(32,15)(32,21)
\put(31.967,14.967){\line(0,1){.8571}}
\put(31.967,16.681){\line(0,1){.8571}}
\put(31.967,18.395){\line(0,1){.8571}}
\put(31.967,20.109){\line(0,1){.8571}}
%\end
%\dottedline(32,19)(34,19)
\multiput(31.967,18.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(34,19)(34,23)
\put(33.967,18.967){\line(0,1){.8}}
\put(33.967,20.567){\line(0,1){.8}}
\put(33.967,22.167){\line(0,1){.8}}
%\end
\put(34,23){\line(0,1){6}}
\put(3,3){\line(1,0){32}}
%\dottedline(3,26)(34,26)
\multiput(2.967,25.967)(.96875,0){33}{{\rule{.4pt}{.4pt}}}
%\end
\put(7,27){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(11,27){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(17,27){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(23,27){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(27,27){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(31,27){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(35,27){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(38,3){\line(0,1){23}}
\put(55,3){\line(0,1){23}}
\put(68,3){\line(0,1){23}}
\put(40,26){\line(0,-1){10}}
\put(42,26){\line(0,-1){15}}
\put(57,26){\line(0,-1){15}}
\put(70,26){\line(0,-1){15}}
\put(46,26){\line(0,-1){7}}
\put(61,26){\line(0,-1){7}}
\put(48,26){\line(0,-1){13}}
\put(63,26){\line(0,-1){13}}
\put(74,26){\line(0,-1){13}}
\put(50,26){\line(0,-1){4}}
\put(52,26){\line(0,-1){11}}
\put(65,26){\line(0,-1){11}}
%\dottedline(37,26)(52,26)
\multiput(36.967,25.967)(.9375,0){17}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(40,16)(38,16)
\multiput(39.967,15.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(42,11)(38,11)
\multiput(41.967,10.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(50,22)(48,22)
\multiput(49.967,21.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(52,15)(48,15)
\multiput(51.967,14.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
\put(37,3){\line(1,0){15}}
\put(38,27){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(55,27){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(68,27){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(70,27){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(40,27){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(42,27){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(57,27){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(46,27){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(61,27){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(72,27){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(48,27){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(63,27){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(50,27){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(52,27){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(65,27){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(74,27){\makebox(0,0)[cc]{\scriptsize $8$}}
%\dottedline(57,11)(55,11)
\multiput(56.967,10.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(65,15)(63,15)
\multiput(64.967,14.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(54,26)(65,26)
\multiput(53.967,25.967)(.91667,0){13}{{\rule{.4pt}{.4pt}}}
%\end
\put(54,3){\line(1,0){11}}
%\dottedline(67,26)(74,26)
\multiput(66.967,25.967)(.875,0){9}{{\rule{.4pt}{.4pt}}}
%\end
\put(67,3){\line(1,0){7}}
\put(2,3.5){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(2,26.5){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(20,7){\makebox(0,0)[cc]{\scriptsize a)}}
\put(44.625,7){\makebox(0,0)[cc]{\scriptsize b)}}
\put(59.875,7){\makebox(0,0)[cc]{\scriptsize c)}}
\put(70.375,7){\makebox(0,0)[cc]{\scriptsize d)}}
\put(14,16){\line(0,1){8}}
%\dashline{1}(14,11)(14,16)
\put(13.967,10.967){\line(0,1){.8333}}
\put(13.967,12.633){\line(0,1){.8333}}
\put(13.967,14.3){\line(0,1){.8333}}
%\end
%\dashline{1}(6,9)(6,18)
\put(5.967,8.967){\line(0,1){.9}}
\put(5.967,10.767){\line(0,1){.9}}
\put(5.967,12.567){\line(0,1){.9}}
\put(5.967,14.367){\line(0,1){.9}}
\put(5.967,16.167){\line(0,1){.9}}
%\end
%\dashline{1}(10,16)(10,21)
\put(9.967,15.967){\line(0,1){.8333}}
\put(9.967,17.633){\line(0,1){.8333}}
\put(9.967,19.3){\line(0,1){.8333}}
%\end
%\dottedline(22,19)(16,19)
\multiput(21.967,18.967)(-.85714,0){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(24,13)(14,13)
\multiput(23.967,12.967)(-.90909,0){12}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(18,22)(20,22)
\multiput(17.967,21.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dashline{1}(20,22)(20,24)
\put(19.967,21.967){\line(0,1){.6667}}
\put(19.967,23.3){\line(0,1){.6667}}
%\end
\put(20,24){\line(0,1){4}}
\put(19.5,28.5){\makebox(0,0)[cc]{\scriptsize $4$}}
%\dottedline(46,19)(42,19)
\multiput(45.967,18.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(48,13)(42,13)
\multiput(47.967,12.967)(-.85714,0){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(42,22)(44,22)
\multiput(41.967,21.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
\put(44,22){\line(0,1){4}}
%\dottedline(61,19)(57,19)
\multiput(60.967,18.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(63,13)(57,13)
\multiput(62.967,12.967)(-.85714,0){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(57,22)(59,22)
\multiput(56.967,21.967)(.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
\put(59,22){\line(0,1){4}}
\put(44,27){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(59,27){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(72,26){\line(0,-1){7}}
%\dottedline(72,19)(70,19)
\multiput(71.967,18.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(74,13)(70,13)
\multiput(73.967,12.967)(-.8,0){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(70,11)(68,11)
\multiput(69.967,10.967)(-.6667,0){4}{{\rule{.4pt}{.4pt}}}
%\end
\put(40,27){\makebox(0,0)[cc]{\scriptsize$2$}}
\end{picture}


==> excursion.tex <==
\unitlength 2mm % = 5.121pt
\linethickness{0.4pt}

\begin{picture}(37,28)(-5,-7)
%\line{dash}(32,49)(35,49)
%\line{dash}(35,55)(38,55)
%\line{dash}(35,53)(40,53)
%\line{dash}(49,48)(52,48)
%\line{dash}(52,61)(55,61)
%\line{dash}(40,54)(43,54)
%\line{dash}(55,62)(58,62)
%\line{dash}(58,65)(61,65)
%\line{dash}(58,64)(63,64)
%\line{dash}(52,57)(60,57)
%\line{dash}(52,51)(65,51)
%\line{dash}(65,57)(68,57)
%\line{dash}(65,55)(70,55)
%\line{dash}(70,58)(73,58)
%\line{dash}(73,61)(78,61)
%\line{dash}(73,59)(80,59)
%\line{dash}(65,52)(82,52)
%\line{dash}(82,55)(85,55)
%\line{dash}(49,46)(87,46)
%\line{dash}(32,44)(49,44)
%\line{dash}(35,50)(45,50)
%\line{dash}(45,52)(47,52)
%\line{dash}(73,63)(75,63)
%\line{dash}(75,64)(77,64)
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
\thicklines
%\emline(22,8)(23,7)
\multiput(22,8)(.01851852,-.01851852){54}{\line(0,-1){.01851852}}
%\end
\put(23,9){\line(1,-1){10}}
\put(33,5){\line(1,-1){2}}
\thinlines
\put(16,11){\line(1,-1){6}}
\put(13.5,11.5){\makebox(0,0)[cc]{$T$}}
%\dashline{1}(35,3)(35,18)
\put(34.961,2.961){\line(0,1){.9375}}
\put(34.961,4.836){\line(0,1){.9375}}
\put(34.961,6.711){\line(0,1){.9375}}
\put(34.961,8.586){\line(0,1){.9375}}
\put(34.961,10.461){\line(0,1){.9375}}
\put(34.961,12.336){\line(0,1){.9375}}
\put(34.961,14.211){\line(0,1){.9375}}
\put(34.961,16.086){\line(0,1){.9375}}
%\end
\put(25,11){\vector(0,-1){12}}
\put(23.25,3){\makebox(0,0)[cc]{\scriptsize $H$}}
\put(35.5,9){\line(1,0){1}}
\put(36,9){\vector(0,-1){6.25}}
\put(37.75,5.625){\makebox(0,0)[cc]{\scriptsize $U$}}
\put(36,9){\vector(0,1){8}}
\put(37.75,12.75){\makebox(0,0)[cc]{\scriptsize $V$}}
\put(15,11){\line(1,0){30.75}}
\put(42,11){\vector(0,-1){8.25}}
\put(43.875,7.375){\makebox(0,0)[cc]{\scriptsize $A$}}
\put(16,-5){\vector(0,1){22}}
\put(15,-5){\vector(1,0){32}}
%\dottedline(35,3)(45,3)
\multiput(34.961,2.961)(.90909,0){12}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(25,-1)(33,-1)
\multiput(24.961,-1.039)(.88889,0){10}{{\rule{.4pt}{.4pt}}}
%\end
\end{picture}


==> treecoal.tex <==
\unitlength 1.9mm % = 8.536pt
\linethickness{0.2pt}
\begin{picture}(69,37)(-4,3)
\put(6,5){\vector(0,1){35}}
%\dashline{1}(5,6)(65,6)
\put(4.961,5.961){\line(1,0){.9836}}
\put(6.928,5.961){\line(1,0){.9836}}
\put(8.895,5.961){\line(1,0){.9836}}
\put(10.863,5.961){\line(1,0){.9836}}
\put(12.83,5.961){\line(1,0){.9836}}
\put(14.797,5.961){\line(1,0){.9836}}
\put(16.764,5.961){\line(1,0){.9836}}
\put(18.731,5.961){\line(1,0){.9836}}
\put(20.699,5.961){\line(1,0){.9836}}
\put(22.666,5.961){\line(1,0){.9836}}
\put(24.633,5.961){\line(1,0){.9836}}
\put(26.6,5.961){\line(1,0){.9836}}
\put(28.568,5.961){\line(1,0){.9836}}
\put(30.535,5.961){\line(1,0){.9836}}
\put(32.502,5.961){\line(1,0){.9836}}
\put(34.469,5.961){\line(1,0){.9836}}
\put(36.436,5.961){\line(1,0){.9836}}
\put(38.404,5.961){\line(1,0){.9836}}
\put(40.371,5.961){\line(1,0){.9836}}
\put(42.338,5.961){\line(1,0){.9836}}
\put(44.305,5.961){\line(1,0){.9836}}
\put(46.272,5.961){\line(1,0){.9836}}
\put(48.24,5.961){\line(1,0){.9836}}
\put(50.207,5.961){\line(1,0){.9836}}
\put(52.174,5.961){\line(1,0){.9836}}
\put(54.141,5.961){\line(1,0){.9836}}
\put(56.108,5.961){\line(1,0){.9836}}
\put(58.076,5.961){\line(1,0){.9836}}
\put(60.043,5.961){\line(1,0){.9836}}
\put(62.01,5.961){\line(1,0){.9836}}
\put(63.977,5.961){\line(1,0){.9836}}
%\end
%\dottedline(5,33)(64,33)
\multiput(4.961,32.961)(.983333,0){61}{{\rule{.4pt}{.4pt}}}
%\end
\put(4,33){\makebox(0,0)[cc]{\scriptsize $T$}}
%\dashline{1}(6,23)(14,23)
\put(5.961,22.961){\line(1,0){1}}
\put(7.961,22.961){\line(1,0){1}}
\put(9.961,22.961){\line(1,0){1}}
\put(11.961,22.961){\line(1,0){1}}
%\end
%\dashline{1}(22,21)(30,21)
\put(21.961,20.961){\line(1,0){1}}
\put(23.961,20.961){\line(1,0){1}}
\put(25.961,20.961){\line(1,0){1}}
\put(27.961,20.961){\line(1,0){1}}
%\end
%\dashline{1}(30,28)(38,28.25)
\put(29.961,27.961){\line(1,0){1}}
\put(31.961,28.023){\line(1,0){1}}
\put(33.961,28.086){\line(1,0){1}}
\put(35.961,28.148){\line(1,0){1}}
%\end
%\dashline{1}(46,26)(54,26)
\put(45.961,25.961){\line(1,0){1}}
\put(47.961,25.961){\line(1,0){1}}
\put(49.961,25.961){\line(1,0){1}}
\put(51.961,25.961){\line(1,0){1}}
%\end
%\dashline{1}(46,12)(6,12)
\put(45.961,11.961){\line(-1,0){1}}
\put(43.961,11.961){\line(-1,0){1}}
\put(41.961,11.961){\line(-1,0){1}}
\put(39.961,11.961){\line(-1,0){1}}
\put(37.961,11.961){\line(-1,0){1}}
\put(35.961,11.961){\line(-1,0){1}}
\put(33.961,11.961){\line(-1,0){1}}
\put(31.961,11.961){\line(-1,0){1}}
\put(29.961,11.961){\line(-1,0){1}}
\put(27.961,11.961){\line(-1,0){1}}
\put(25.961,11.961){\line(-1,0){1}}
\put(23.961,11.961){\line(-1,0){1}}
\put(21.961,11.961){\line(-1,0){1}}
\put(19.961,11.961){\line(-1,0){1}}
\put(17.961,11.961){\line(-1,0){1}}
\put(15.961,11.961){\line(-1,0){1}}
\put(13.961,11.961){\line(-1,0){1}}
\put(11.961,11.961){\line(-1,0){1}}
\put(9.961,11.961){\line(-1,0){1}}
\put(7.961,11.961){\line(-1,0){1}}
%\end
%\dashline{1}(22,17)(6,17)
\put(21.961,16.961){\line(-1,0){1}}
\put(19.961,16.961){\line(-1,0){1}}
\put(17.961,16.961){\line(-1,0){1}}
\put(15.961,16.961){\line(-1,0){1}}
\put(13.961,16.961){\line(-1,0){1}}
\put(11.961,16.961){\line(-1,0){1}}
\put(9.961,16.961){\line(-1,0){1}}
\put(7.961,16.961){\line(-1,0){1}}
%\end
\put(14,23){\line(0,1){10}}
\put(22,17){\line(0,1){16}}
\put(30,21){\line(0,1){12}}
\put(38,28){\line(0,1){5}}
\put(46,12){\line(0,1){21}}
\put(54,26){\line(0,1){7}}
\put(62,33){\line(0,-1){29}}
\put(14,34.5){\makebox(0,0)[cc]{\scriptsize 1}}
\put(22,34.5){\makebox(0,0)[cc]{\scriptsize 2}}
\put(30,34.5){\makebox(0,0)[cc]{\scriptsize 3}}
\put(38,34.5){\makebox(0,0)[cc]{\scriptsize 4}}
\put(46,34.5){\makebox(0,0)[cc]{\scriptsize 5}}
\put(54,34.5){\makebox(0,0)[cc]{\scriptsize 6}}
\thicklines
\put(9,33){\vector(0,-1){10}}
\put(17,33){\vector(0,-1){16}}
\put(25,33){\vector(0,-1){12}}
\put(33,33){\vector(0,-1){5}}
\put(41,33){\vector(0,-1){21}}
\put(49,33){\vector(0,-1){7}}
\put(11,28.75){\makebox(0,0)[cc]{\scriptsize $H_1$}}
\put(19,25.875){\makebox(0,0)[cc]{\scriptsize $H_2$}}
\put(27,28.125){\makebox(0,0)[cc]{\scriptsize $H_3$}}
\put(35,30.625){\makebox(0,0)[cc]{\scriptsize $H_4$}}
\put(43,20.625){\makebox(0,0)[cc]{\scriptsize $H_5$}}
\put(51,29){\makebox(0,0)[cc]{\scriptsize $H_6$}}
\end{picture}

